ZeroRAG: Adaptive Semantic Peer Routing for Decentralized Retrieval-Augmented Generation

Retrieval-augmented generation (RAG) is a standard approach to enhance the reliability of large language model (LLM) outputs by retrieving documents relevant to a query and supplying them in the LLM prompt. Today's RAG systems collect, index, and serve these documents from centralized stores. In practice, however, documents are owned by organizations, devices, and individuals who cannot or will not surrender custody of them to a central party, e.g., because of privacy, copyright or regulatory compliance. Existing modern decentralized retrieval techniques either reintroduce a coordinating authority, or rely on a global data structure that requires continuous network-wide coordination (e.g., DHTs). We present ZeroRAG, a decentralized routing layer for document retrieval in RAG that performs semantic query routing across an overlay of peers with- out global data structures or centralized orchestration. Documents remain with the peers that own them, and each peer keeps only lightweight local state: a bounded set of neighbor advertisements and a cache of recently routed queries. Using these, ZeroRAG steers each query through a best-first walk that progressively rewires the overlay toward semantically relevant neighbors, so recall improves over time as the network self-organizes. We evaluate ZeroRAG using three real-world workloads and two decentralized baselines. We find that ZeroRAG outperforms baselines in terms of recall and required network messages, approaches the recall and LLM answer accuracy of a centralized document store, self-heals after catastrophic peer failures, and scales to 100 000 peers.

==> plots/ablations-aol-amazon/ablations-aol-amazon.tex <==
% Ablation panels isolating \sys's two routing inputs -- routed-query memory
% and adaptive topology -- by disabling each (and both) in turn.
%   (a) \aolia rolling recall@1 line plot.
%   (b) \amazon multi-relevant coverage, stratified by available relevant docs.
% The \sys family is always blue (plots/pgfstyle.tex). The line panel encodes the
% ablation with dash patterns (sys / sys-dashed / sys-dotted); the bar panel needs
% solid fills, so it encodes the ablation with shades of the same blue instead.
\definecolor{zsblue}{HTML}{4878A8}      % \sys (full)
\definecolor{zslightblue}{HTML}{9EC9E2} % \sys, no query memory
\definecolor{zsnavy}{HTML}{2B3D63}      % \sys, static topology
\definecolor{zspurple}{HTML}{7D4F9C}    % \sys, no mem + static
% Panel (a) line colors: distinct, colorblind-friendly hues so the closely
% overlapping curves stay separable as solid lines (no dash patterns).
\definecolor{ablfull}{HTML}{0072B2}     % full \sys (blue)
\definecolor{ablnomem}{HTML}{D55E00}    % no query memory (vermillion)
\definecolor{ablstatic}{HTML}{009E73}   % static topology (bluish green)

%\begin{groupwidth}{2}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=1.3cm,
      group name=g,
    },
    width=134.34pt,
    legend style={font=\sffamily\scriptsize},
  ]
    % ── Panel (a) — \aolia rolling recall@1 ───────────────────────────
    % The three \sys variants overlap closely on this workload, so they are
    % drawn as solid lines in distinct, colorblind-friendly hues rather than
    % shared-color dash patterns. Legend placed above the panel since the
    % curves leave no clean in-axis spot.
    \nextgroupplot[
      xlabel={Query batches processed},
      ylabel={Average recall@1},
      ymin=0.7, ymax=1,
      xmin=0,
      legend columns=1,
      legend style={font=\sffamily\scriptsize, at={(0.5,1.02)}, anchor=south},
      every axis plot/.append style={semithick, no marks, solid, smooth, each nth point=20},
    ]
    % Plain \addplot (no +) so the global cycle list does not inject dash
    % patterns; each curve is a solid line in its own color.
    \addplot[color=ablfull] table[col sep=comma, x=window_index, y={ZeroRAG}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\sys}
    \addplot[color=ablnomem] table[col sep=comma, x=window_index, y={ZeroRAG no query memory}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\sys (no query memory)}
    \addplot[color=ablstatic] table[col sep=comma, x=window_index, y={ZeroRAG no new connections}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\sys (static topology)}

    % ── Panel (b) — \amazon multi-relevant coverage ───────────────────
    \nextgroupplot[
      xlabel={Available relevant docs per query},
      xlabel style={text width=3cm, align=center},
      ylabel={Retrieved relevant docs (\%)},
      ymin=0, ymax=100,
      ybar=0.5pt,
      bar width=4.5pt,
      symbolic x coords={1-10, 11-50, 51-100},
      xtick=data,
      enlarge x limits=0.25,
      bar legend,
      legend columns=1,
      legend style={font=\sffamily\scriptsize, at={(0.5,1.02)}, anchor=south,
        /tikz/every even column/.append style={column sep=4pt}},
      every axis plot/.append style={fill, draw=none},
    ]
    \addplot[std bars, draw=none, fill=zsblue]      table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{zerorag_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{zerorag_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\sys}
    \addplot[std bars, draw=none, fill=zslightblue] table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{zerorag_no_query_memory_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{zerorag_no_query_memory_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\sys (no query memory)}
    \addplot[std bars, draw=none, fill=zsnavy]      table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{zerorag_no_new_connections_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{zerorag_no_new_connections_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\sys (static topology)}
    \addplot[std bars, draw=none, fill=zspurple]    table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{zerorag_no_query_memory_no_new_connections_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{zerorag_no_query_memory_no_new_connections_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\sys (no mem, static)}
  \end{groupplot}
  % Panel captions go below the lowest x-label of the whole figure, so they
  % never collide with it regardless of the axis height.
  \coordinate (capy) at ([yshift=-2pt]current bounding box.south);
  \node[anchor=north, font=\sffamily\small] at (g c1r1.south |- capy) {(a) \aolia};
  \node[anchor=north, font=\sffamily\small] at (g c2r1.south |- capy) {(b) \amazon};
\end{tikzpicture}
%\end{groupwidth}


==> plots/amazon-relevant-retrieval-histogram/amazon-relevant-retrieval-histogram.tex <==
% Amazon Electronics multi-relevant coverage, stratified by the number of
% available relevant documents per query (1-10 / 11-50 / 51-100).
% Source: csv-files/amazon_relevant_retrieval_histogram.csv (the per-bin
% `*_mean_query_retrieval_recall` columns, fractions in [0,1], scaled to %).
% Grouped bar chart, one series per method. The \sys ablation series moved to
% the dedicated ablation figure plots/ablations-aol-amazon/.
%
% Color semantics mirror the rest of the paper: the \sys (ZeroRAG) family
% is blue (per the always-blue \sys convention in plots/pgfstyle.tex),
% LSH variants are brown/mauve, and Semantica is orange. Bars need solid
% fills to read, so the family is distinguished by shade rather than by the
% dash patterns used for the line plots.
\definecolor{zsblue}{HTML}{4878A8}     % \sys (full)
\definecolor{lshbrunswick}{HTML}{1B4D3E}   % LSH L=50
\definecolor{lshbrown}{HTML}{9C7A52}   % LSH L=20
\definecolor{lshmauve}{HTML}{B07AA0}   % LSH L=10
\definecolor{semorange}{HTML}{FF8000}  % Semantica

\begin{groupwidth}{1}
\noindent\begin{tikzpicture}
  \begin{axis}[
    xlabel={Available relevant documents per query},
    ylabel={Retrieved relevant docs (\%)},
    ymin=0, ymax=100,
    width=258.77pt,
    ybar=0.5pt,
    bar width=7pt,
    symbolic x coords={1-10, 11-50, 51-100},
    xtick=data,
    enlarge x limits=0.25,
    ymajorgrids=true,
    % One narrow swatch per legend entry; defined in plots/pgfstyle.tex.
    bar legend,
    legend columns=3,
    legend style={
      font=\sffamily\scriptsize,
      at={(0.45,1.02)}, anchor=south,
      /tikz/every even column/.append style={column sep=4pt},
    },
    every axis plot/.append style={fill, draw=none},
  ]
    \addplot[std bars, draw=none, fill=zsblue]     table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{zerorag_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{zerorag_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\sys}
    \addplot[draw=none, fill=lshbrunswick]   table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{lsh_w3p0_k10_l50_mean_query_retrieval_recall}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\dhtlsh ($L{=}50$)}
    \addplot[draw=none, fill=lshbrown]   table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{lsh_w3p0_k10_l20_mean_query_retrieval_recall}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\dhtlsh ($L{=}20$)}
    \addplot[draw=none, fill=lshmauve]   table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{lsh_w3p0_k10_l10_mean_query_retrieval_recall}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{\dhtlsh ($L{=}10$)}
    \addplot[std bars, draw=none, fill=semorange]  table[col sep=comma, x=relevant_docs_bin, y expr=\thisrow{semantica_mean_query_retrieval_recall}*100,
        y error expr=\thisrow{semantica_mean_query_retrieval_recall_std}*100]
      {csv-files/amazon_relevant_retrieval_histogram.csv};
    \addlegendentry{Semantica}
  \end{axis}
\end{tikzpicture}
\end{groupwidth}


==> plots/aol-recall-rolling1000/aol-recall-rolling1000.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Query batches processed},
    ylabel={Average recall@1},
    ymin=0, ymax=1,
    xmin=0,
    width=260.4pt,
    legend columns=3,
    legend style={font=\sffamily\scriptsize},
    % Override the global Dark2-colors x dashes x marks cycle (pgfstyle.tex)
    % with the plain Dark2 *color* cycle, so every non-\sys series is a solid
    % line in a distinct palette color (no dash patterns). \sys stays blue via
    % its `sys` style below. Marks suppressed because rolling-window curves
    % have too many points for marker glyphs to be legible.
    cycle list name=Dark2,
    every axis plot/.append style={thick, no marks, solid, smooth, each nth point=20},
  ]
    % 95% confidence bands (shaded) for the series that were repeated over
    % several seeds; drawn first so the mean curves sit on top. `forget plot`
    % keeps them out of the legend and the cycle list.
    \addplot[name path=zrlo, draw=none, forget plot] table[col sep=comma, x=window_index, y={ZeroRAG_ci95_lower}]
      {csv-files/aol_recall_rolling1000.csv};
    \addplot[name path=zrhi, draw=none, forget plot] table[col sep=comma, x=window_index, y={ZeroRAG_ci95_upper}]
      {csv-files/aol_recall_rolling1000.csv};
    \addplot[Set1-B, fill opacity=0.35, draw=none, forget plot] fill between[of=zrhi and zrlo];
    \addplot[name path=selo, draw=none, forget plot] table[col sep=comma, x=window_index, y={Semantica_ci95_lower}]
      {csv-files/aol_recall_rolling1000.csv};
    \addplot[name path=sehi, draw=none, forget plot] table[col sep=comma, x=window_index, y={Semantica_ci95_upper}]
      {csv-files/aol_recall_rolling1000.csv};
    \addplot[Dark2-B, fill opacity=0.35, draw=none, forget plot] fill between[of=sehi and selo];
    % ZeroRAG family: blue, pinned via the `sys*` styles in
    % plots/pgfstyle.tex. All non-ZeroRAG series use plain `\addplot+`
    % so the Dark2 cycle picks color/dash/mark per-series.
    \addplot+[sys, semithick] table[col sep=comma, x=window_index, y={ZeroRAG}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\sys}
    % The ablation series (\sys without query memory / without topology
    % adaptation) now live in the dedicated ablation figure
    % plots/ablations-aol-amazon/.
    \addplot+ table[col sep=comma, x=window_index, y={Semantica}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{Semantica}
    \addplot+ table[col sep=comma, x=window_index, y={LSH w=3.0 k=10 L=10}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\dhtlsh ($L{=}10$)}
    \addplot+ table[col sep=comma, x=window_index, y={LSH w=3.0 k=10 L=20}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\dhtlsh ($L{=}20$)}
    \addplot+ table[col sep=comma, x=window_index, y={LSH w=3.0 k=10 L=50}]
      {csv-files/aol_recall_rolling1000.csv};
    \addlegendentry{\dhtlsh ($L{=}50$)}
  \end{axis}
\end{tikzpicture}


==> plots/churn-rolling-recall-drop50/churn-rolling-recall-drop50.tex <==
%\begin{groupwidth}{1}
\begin{tikzpicture}
  \begin{axis}[
    % title={PubMedQA churn ablation: rolling recall},
    xlabel={Queries issued ($\times 10^{5}$)},
    ylabel={Recall@1},
    ymin=0, ymax=1,
    xmin=0, xmax=15,
    width=260.4pt,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/.cd, fixed, precision=0},
    % 14.8k rolling-window samples -- thin via `each nth point` so the
    % externalized PDF stays small. Keep order so the rolling structure
    % of the trace is preserved. x is rescaled to units of 1e5 at
    % table-read time via `x expr=\thisrow{event_index}/100000` (not
    % via a coord-filter, which ran pgfmath per-point and blew the TeX
    % path buffer at the original 0..1.5M range).
    every axis plot/.append style={
      very thick, no marks,
      each nth point=50, unbounded coords=jump,
    },
  ]
    % The source CSV records only `recall` per rolling window with no
    % method column. We assume \sys (this is the churn ablation for our
    % system) and use the shared blue `sys` style accordingly.
    % 95% confidence band (shaded) across seeds, drawn under the mean curve.
    \addplot[name path=lo, draw=none, forget plot] table[col sep=comma,
        x expr=\thisrow{event_index}/100000, y=recall_ci95_lower]
      {csv-files/churn_rolling_recall_1000_events_drop50.csv};
    \addplot[name path=hi, draw=none, forget plot] table[col sep=comma,
        x expr=\thisrow{event_index}/100000, y=recall_ci95_upper]
      {csv-files/churn_rolling_recall_1000_events_drop50.csv};
    \addplot[Set1-B, fill opacity=0.35, draw=none, forget plot] fill between[of=hi and lo];
    \addplot+[sys, semithick] table[col sep=comma,
        x expr=\thisrow{event_index}/100000, y=recall]
      {csv-files/churn_rolling_recall_1000_events_drop50.csv};
    % Churn event: 50\% of peers drop at the midpoint of the run, with
    % gradual replacement filling the second half. Annotate so the
    % reader can read the dip without relying on the caption alone.
    \draw[dashed, red] (axis cs:7.49952,0) -- (axis cs:7.49952,1);
    \node[anchor=south east, font=\sffamily\scriptsize, red, align=right]
      at (axis cs:7.49952,0.02) {catastrophic failure\\(50\% of peers leaving)};
  \end{axis}
\end{tikzpicture}
%\end{groupwidth}


==> plots/pubmedqa-recall-and-requests/pubmedqa-recall-and-requests.tex <==

%\begin{groupwidth}{2}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=1cm,
      group name=g,
    },
    width=135.89pt,
    legend columns=1,
    xmin=0, xmax=12,
    scaled x ticks=false,
    xticklabel style={/pgf/number format/.cd, fixed, precision=0},
    % x is rescaled to units of 1e5 at table-read time via
    % `x expr=\thisrow{window_end}/100000` so the axis labels stay
    % readable; xlabel signals the divisor.
    every axis plot/.append style={very thick, no marks},
    % NOTE: do NOT set `draw opacity=0` here -- it suppresses the
    % strokes used in the legend image previews (the little coloured
    % line next to each entry), not just the legend's outer border.
    % The border is already removed via `draw=none` in plots/pgfstyle.tex.
    legend style={font=\sffamily\scriptsize, fill=white, fill opacity=0, text opacity=1,at={(0.5,1.05)}},
  ]
    % ── Panel (a) — Rolling recall & end-to-end RAG accuracy ──────────
    \nextgroupplot[
      xlabel={Queries issued ($\times 10^{5}$)},
      ylabel={Performance (\%)},
      ymin=0, ymax=100,
      legend columns=2,
      % All four series live in one long-form CSV; each \addplot picks
      % its rows via `discard if not={series}{...}` (defined in
      % plots/pgfstyle.tex). Non-matching rows are pushed to inf and
      % dropped, so each series is one contiguous run -> no jumps.
      unbounded coords=discard,
    ]
    % Color encodes the method (blue = \sys, orange = HNSW); line style
    % encodes the metric (solid no-marks = retrieval top-5 recall;
    % dashed with marks = end-to-end RAG accuracy at saved checkpoints).
    % \sys retrieval recall (blue, solid). `sys` style is already blue +
    % very thick + no marks.
    \addplot+[sys, discard if not={series}{ZeroRAG retrieval top-5 recall}]
      table[col sep=comma, x expr=\thisrow{event_index}/100000, y=value_pct]
      {csv-files/pubmedqa_rolling_recall.csv};
    \addlegendentry{\sys recall}
    % HNSW retrieval recall (orange, solid); near-flat at ~95\%.
    \addplot+[color=Set1-E, solid, no marks, discard if not={series}{HNSW retrieval top-5 recall}]
      table[col sep=comma, x expr=\thisrow{event_index}/100000, y=value_pct]
      {csv-files/pubmedqa_rolling_recall.csv};
    \addlegendentry{HNSW recall}
    % \sys RAG accuracy (blue, dashed, marked checkpoints).
    \addplot+[color=Set1-B, dashed, mark=*, discard if not={series}{ZeroRAG RAG accuracy}]
      table[col sep=comma, x expr=\thisrow{event_index}/100000, y=value_pct]
      {csv-files/pubmedqa_rolling_recall.csv};
    \addlegendentry{\sys RAG acc.}
    % HNSW RAG accuracy (orange, dashed, marked checkpoints); ~79\%.
    \addplot+[color=Set1-E, dashed, mark=*, discard if not={series}{HNSW RAG accuracy}]
      table[col sep=comma, x expr=\thisrow{event_index}/100000, y=value_pct]
      {csv-files/pubmedqa_rolling_recall.csv};
    \addlegendentry{HNSW RAG acc.}

    % ── Panel (b) — Requests until first relevant ────────────────────
    \nextgroupplot[
      xlabel={Queries issued ($\times 10^{5}$)},
      ylabel={Requests},
      ymin=0,
      legend columns=2,
    ]
    % Every series here is the same \sys curve (p10/p25/p50/p75/p90/p99
    % of the same request-count distribution), so all use the blue
    % `sys` family color. Shapes (shaded band vs solid line vs dashed
    % line) carry the statistical role; color stays constant.
    % Outer envelope (p10..p90) drawn as a shaded band.
    \addplot+[sys, name path=p10, opacity=0, forget plot] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p10]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addplot+[sys, name path=p90, opacity=0, forget plot] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p90]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addplot+[sys, opacity=0.15] fill between[of=p10 and p90];
    \addlegendentry{p10--p90}

    % Inner envelope (p25..p75).
    \addplot+[sys, name path=p25, opacity=0, forget plot] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p25]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addplot+[sys, name path=p75, opacity=0, forget plot] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p75]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addplot+[sys, opacity=0.35] fill between[of=p25 and p75];
    \addlegendentry{p25--p75}

    % Median line on top.
    \addplot+[sys] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p50]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addlegendentry{median}

    % p99 tail callout (densely dashed to distinguish from the solid
    % median while keeping the blue \sys color).
    \addplot+[sys-dashed] table[col sep=comma,
        x expr=\thisrow{window_end}/100000, y=p99]
      {csv-files/pubmedqa_zerorag_rolling_requests_to_found.csv};
    \addlegendentry{p99}
  \end{groupplot}
  % Panel captions go below the lowest x-label of the whole figure, so they
  % never collide with it regardless of the axis height.
  \coordinate (capy) at ([yshift=-2pt]current bounding box.south);
  \node[anchor=north, font=\sffamily\small] at (g c1r1.south |- capy) {(a) Recall and RAG accuracy};
  \node[anchor=north, font=\sffamily\small, text width=3cm, align=center] at (g c2r1.south |- capy) {(b) Requests until the first relevant document is found};
\end{tikzpicture}
%\end{groupwidth}

==> plots/topic-addition-owner-topic-overlay/topic-addition-owner-topic-overlay.tex <==
% Concept-drift owner-injection experiment (Section~\ref{sec:expdrift}).
% Source: csv-files/topic_addition_owner_topic_overlay.csv -- long format,
% one row per (series, event_index). A previously-absent MeSH topic is
% re-introduced at the 40% mark (event 600k, marked by the vertical line),
% seeded at a varying number of owner peers; we plot rolling recall@10 for
% the topic's queries against the non-topic baseline.
%
% Colours come from the Dark2 cycle (this is a parameter sweep over owner
% count, so there is no single \sys curve to pin blue); each series is a
% solid line. The long-format CSV is split per series via `discard if not`
% (defined in plots/pgfstyle.tex): non-matching rows are pushed to inf and
% dropped, so each \addplot is one contiguous run.
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Queries issued ($\times 10^{6}$)},
    ylabel={Recall@10},
    ymin=0, ymax=1.06,
    xmin=0, xmax=1.0,
    width=257pt,
    cycle list name=Dark2,
    legend style={font=\sffamily\scriptsize, at={(0.5,1.02)}, anchor=south,
      /tikz/every even column/.append style={column sep=5pt}},
    legend columns=3,
    every axis plot/.append style={thick, no marks, solid},
    unbounded coords=discard,
  ]
    \addplot+[discard if not={series}{1 owners topic}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{1 owner}
    \addplot+[discard if not={series}{5 owners topic}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{5 owners}
    % 10, 25 and 50 owners all recover to recall 1.0 essentially instantly and
    % coincide at the top of the plot. Draw them at nested line widths (widest
    % first/underneath, thinnest last/on top) so all three remain visible.
    \addplot+[line width=2.0pt, discard if not={series}{10 owners topic}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{10 owners}
    \addplot+[line width=1.2pt, discard if not={series}{25 owners topic}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{25 owners}
    \addplot+[line width=0.5pt, discard if not={series}{50 owners topic}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{50 owners}
    % Non-topic baseline drawn in gray: it is a reference line, not part of
    % the owner-count sweep, so it is pinned rather than taking a cycle color.
    \addplot[draw=black!45, discard if not={series}{non-topic baseline (1 owner run)}]
      table[col sep=comma, x expr=\thisrow{event_index}/1000000, y=rolling_recall]
      {csv-files/topic_addition_owner_topic_overlay.csv};
    \addlegendentry{non-topic baseline}

    % Concept re-introduced at the 40\% mark (event 600k).
    \draw[densely dashed, black!55] (axis cs:0.6,0) -- (axis cs:0.6,1.02);
    \node[rotate=90, anchor=south west, font=\sffamily\scriptsize, black!55]
      at (axis cs:0.6,0.04) {concept appears};
  \end{axis}
\end{tikzpicture}

